On Maximizing the Distance to a Given Point over an Intersection of Balls II

In this paper the problem of maximizing the distance to a given fixed point over an intersection of balls is considered. It is known that this problem is NP complete in the general case, since any subset sum problem can be solved upon solving a maximization of the distance over an intersection of balls to a point inside the convex hull. The general context is: in [1] it is shown that exists a polynomial algorithm which always solves the maximization problem if the given point is outside the convex hull of the centers of the balls. Naturally one asks if there is a polynomial algorithm which solves the problem for a point inside the convex hull. A conjecture stated in a previous paper, [1] is proved, under slightly stronger conditions. The proven conjecture allows a polynomial algorithm for points on the facets of the convex hull and shows that such points share the maximizer with all the points in a small enough ball centered at it, thus including points in the interior of the convex hull of the ball centers.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

